On $(\alpha+u\beta)$-constacyclic codes of length $p^sn$ over $\mathbb{F}_{p^m}+u\mathbb{F}_{p^m}$

Let $\mathbb{F}_{p^m}$ be a finite field of cardinality $p^m$ and $R=\mathbb{F}_{p^m}[u]/\langle u^2\rangle=\mathbb{F}_{p^m}+u\mathbb{F}_{p^m}$ $(u^2=0)$, where $p$ is an odd prime and $m$ is a positive integer. For any $\alpha,\beta\in \mathbb{F}_{p^m}^{\times}$, the aim of this paper is to represent all distinct $(\alpha+u\beta)$-constacyclic codes over $R$ of length $p^sn$ and their dual codes, where $s$ is a nonnegative integer and $n$ is a positive integer satisfying ${\rm gcd}(p,n)=1$. Especially, all distinct $(2+u)$-constacyclic codes of length $6\cdot 5^t$ over $\mathbb{F}_{3}+u\mathbb{F}_3$ and their dual codes are listed, where $t$ is a positive integer.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997\emph{}
%%Creator: programmed by hand (JK)
\section{%%EndComments}
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

